Decentralized and Fully Onboard: Range-Aided Cooperative Localization and Navigation on Micro Aerial Vehicles

Controlling a team of robots in a coordinated manner is challenging because centralized approaches (where all computation is performed on a central machine) scale poorly, and globally referenced external localization systems may not always be available. In this work, we consider the problem of range-aided decentralized localization and formation control. In such a setting, each robot estimates its relative pose by combining data only from onboard odometry sensors and distance measurements to other robots in the team. Additionally, each robot calculates the control inputs necessary to collaboratively navigate an environment to accomplish a specific task, for example, moving in a desired formation while monitoring an area. We present a block coordinate descent approach to localization that does not require strict coordination between the robots. We present a novel formulation for formation control as inference on factor graphs that takes into account the state estimation uncertainty and can be solved efficiently. Our approach to range-aided localization and formation-based navigation is completely decentralized, does not require specialized trajectories to maintain formation, and achieves decimeter-level positioning and formation control accuracy. We demonstrate our approach through multiple real experiments involving formation flights in diverse indoor and outdoor environments.

==> estimation_factor_graph.tex <==
\begin{tikzpicture}[scale=1.0]
	\node[circle, draw, fill,red!20,minimum size=0.85cm] (a0) at (0, 1.4) {};
	\node[] at (0, 1.4) {$\mathbf{x}_{a_{t}}$};
	%
	\draw[fill,blue!20] (0+1, 0) circle (0.4cm);
	\node[] (b0) at (0+1, 0) {$\mathbf{x}_{b_{t}}$};
	%
	\node[circle, draw, fill,green!20,minimum size=0.85cm] (c0) at (0, -1.4) {};
	\node[] at (0, -1.4) {$\mathbf{x}_{c_{t}}$};
	%
	\foreach \i in {1,2} 
	{
		%
		\draw[fill,red!20] (\i*3, 1.4) circle (0.4cm);
		\node[circle, inner sep=0, minimum size=0.1cm] (a\i) at (\i*3, 1.4) {$\mathbf{x}_{a_{t+\i}}$};
		%
		\draw[fill,blue!20] (\i*3+1, 0) circle (0.4cm);
		\node[circle, inner sep=0, minimum size=0.1cm] (b\i) at (\i*3+1, 0) {$\mathbf{x}_{b_{t+\i}}$};
		%
		\draw[fill,green!20] (\i*3, -1.4) circle (0.4cm);
		\node[circle, inner sep=0, minimum size=0.1cm] (c\i) at (\i*3, -1.4) {$\mathbf{x}_{c_{t+\i}}$};
		%
	}
	% Odometry measurments
%	\foreach \i [count=\inc from 1] in {0}  
	{
		\draw[dotted] (a0) -- node[above]{ $\phi_{o_{t}}^a$} (a1) ;
		\draw[dotted] (b0) -- node[above]{ $\phi_{{o_{t}}}^b$} (b1);
		\draw[dotted] (c0) -- node[below, yshift=-2pt]{ $\phi_{{o_{t}}}^c$}(c1);
	}
	%
%	\foreach \i [count=\xinc from 1] in {1}  
	{
		\draw[dotted] (a1) -- node[above]{ $\phi_{o_{t+\i}}^a$} (a2);
		\draw[dotted] (b1) -- node[above]{ $\phi_{{o_{t+\i}}}^b$} (b2);
		\draw[dotted] (c1) -- node[below, yshift=-2pt]{ $\phi_{{o_{t+\i}}}^c$}(c2);
	}
	% Odometry factors
	\foreach \i in {1.5,4.5}  
	{
		\draw[fill,black!60] (\i, 1.4) circle (0.1cm);
		\draw[fill,black!60] (\i+1, 0) circle (0.1cm);
		\draw[fill,black!60] (\i, -1.4) circle (0.1cm);
	}
	% Range factors
	{
%		\draw[dashed] (a0) --  node[anchor=west,xshift=2pt, yshift=2pt]{$\phi_{{r_t}}^{ab}$}(b0);
%		\draw[fill, black!60] (0.4,0.5) rectangle ++(0.2,0.2);
		%
		\draw[dashed] (a0) -- node[anchor=east,xshift=-1pt]{$\phi_{{r_t}}^{ac}$} (c0);
		\draw[fill, black!60] (-0.1,-0.1) rectangle ++(0.2,0.2);
		
		\draw[dashed] (a2) -- node[anchor=south west, xshift=2pt,yshift=-8pt]{$\phi_{{r_{t+1}}}^{ab}$} (b2);
		\draw[fill, black!60] (6.4,0.6) rectangle ++(0.2,0.2);
		
		\draw[dashed] (b1) -- node[anchor=west,xshift=2pt,yshift=-1pt]{$\phi_{{r_{t+1}}}^{bc}$} (c1);
		\draw[fill, black!60] (3.4,-0.8) rectangle ++(0.2,0.2);
		%	\draw[dashed] (b\i) -- (c\i);
		%	\draw[dashed] (a\i) -- (c\i);
		
	}	
\end{tikzpicture}

==> formation_factor_graph.tex <==
\begin{tikzpicture}[scale=0.9]
	\node[circle,draw,fill,gray!30, minimum size=0.9cm] (b1) at (0, 1.3){};
	\node[] at (0, 1.3) {\small$\mathbf{x}_{b_{t'}}$};
	%
	\node[circle,draw,fill,gray!30, minimum size=0.9cm] (b2) at (6, 1.3){};
	\node[] at (2*3, 1.3) {\small$\mathbf{x}_{b_{t'+2}}$};
		%
	\node[circle,draw,fill,blue!30, minimum size=0.8cm] (a0) at (0, 0){};
	\node[] at (0*3, 0) {\small$\boldsymbol{x}_{a_{t}}$};
	%
	\foreach \i in {1,2} 
	{
		%
		\node[circle,draw,fill,blue!30, minimum size=0.8cm] (a\i) at (\i*3, 0){};
		\node[]  at (\i*3, 0) {\small$\boldsymbol{x}_{a_{t+\i}}$};
		%
	}
		%
	\node[circle,draw,fill,gray!30, minimum size=0.9cm] (c1) at (3, -1.3){};
	\node[] at (3, -1.3) {\small$\mathbf{x}_{c_{t'+1}}$};
	%
	% Odometry measurments
	%
	\draw[dotted] (a0) -- node[above]{\small $\psi_{w_{t}}^a$} (a1);
	%
	\draw[dotted] (a1) -- node[above]{\small $\psi_{w_{t+1}}^a$} (a2);
	% Odometry factors
	\foreach \i in {1.5,4.5}  
	{
		\draw[fill,black!60] (\i, 0) circle (0.1cm);
	}
	% Range factors
	{
		\draw[dashed] (a0) --  node[anchor=west,xshift=2pt, yshift=2pt]{\small$\psi_{d_{t,t'}}^{ab}$}(b1);
		\draw[fill, black!60] (-0.1,0.5) rectangle ++(0.2,0.2);
		%		
		\draw[dashed] (a1) -- node[anchor=west,xshift=2pt]{\small$\psi_{d_{t+1,t'+1}}^{ac}$} (c1);
		\draw[fill, black!60] (2.9,-0.7) rectangle ++(0.2,0.2);
		%	\draw[dashed] (b\i) -- (c\i);
		%	\draw[dashed] (a\i) -- (c\i);
		\draw[dashed] (a2) -- node[anchor=west]{\small$\psi_{d_{t+2,t'+2}}^{ab}$} (b2);
		\draw[fill, black!60] (5.9,0.5) rectangle ++(0.2,0.2);
		
	}
\end{tikzpicture}

